Quadratic relations of the deformed $W$-superalgebra ${\cal W}_{q, t}\bigl(A(M,N)\bigr)$

We find the free field construction of the basic $W$-current and screening currents for the deformed $W$-superalgebra ${\cal W}_{q,t}\bigl(A(M,N)\bigr)$ associated with Lie superalgebra of type $A(M,N)$. Using this free field construction, we introduce the higher $W$-currents and obtain a closed set of quadratic relations among them. These relations are independent of the choice of Dynkin-diagrams for the Lie superalgebra $A(M,N)$, though the screening currents are not. This allows us to define ${\cal W}_{q,t}\bigl(A(M,N)\bigr)$ by generators and relations.

==> Arrow1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(6.7500,3.7300)(14.0400,-10.8200)%
% VECTOR 2 0 3 0 Black White  
% 4 1576 932 2026 932 2026 1082 1576 1082
% 
\special{pn 8}%
\special{pa 1576 932}%
\special{pa 2026 932}%
\special{fp}%
\special{sh 1}%
\special{pa 2026 932}%
\special{pa 1959 912}%
\special{pa 1973 932}%
\special{pa 1959 952}%
\special{pa 2026 932}%
\special{fp}%
\special{pa 2026 1082}%
\special{pa 1576 1082}%
\special{fp}%
\special{sh 1}%
\special{pa 1576 1082}%
\special{pa 1643 1102}%
\special{pa 1629 1082}%
\special{pa 1643 1062}%
\special{pa 1576 1082}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1801 744 1801 782 5 0 0 0
% $r_{\alpha_i}$
\put(18.0100,-7.8200){\makebox(0,0){$r_{\alpha_i}$}}%
\end{picture}}%


==> Arrow2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(6.9500,3.7300)(13.8400,-10.8200)%
% VECTOR 2 0 3 0 Black White  
% 4 1576 932 2026 932 2026 1082 1576 1082
% 
\special{pn 8}%
\special{pa 1576 932}%
\special{pa 2026 932}%
\special{fp}%
\special{sh 1}%
\special{pa 2026 932}%
\special{pa 1959 912}%
\special{pa 1973 932}%
\special{pa 1959 952}%
\special{pa 2026 932}%
\special{fp}%
\special{pa 2026 1082}%
\special{pa 1576 1082}%
\special{fp}%
\special{sh 1}%
\special{pa 1576 1082}%
\special{pa 1643 1102}%
\special{pa 1629 1082}%
\special{pa 1643 1062}%
\special{pa 1576 1082}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1801 744 1801 782 5 0 0 0
% $r_{\alpha_1}$
\put(18.0100,-7.8200){\makebox(0,0){$r_{\alpha_1}$}}%
\end{picture}}%


==> Arrow3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(6.9300,3.7300)(13.8600,-10.8200)%
% VECTOR 2 0 3 0 Black White  
% 4 1576 932 2026 932 2026 1082 1576 1082
% 
\special{pn 8}%
\special{pa 1576 932}%
\special{pa 2026 932}%
\special{fp}%
\special{sh 1}%
\special{pa 2026 932}%
\special{pa 1959 912}%
\special{pa 1973 932}%
\special{pa 1959 952}%
\special{pa 2026 932}%
\special{fp}%
\special{pa 2026 1082}%
\special{pa 1576 1082}%
\special{fp}%
\special{sh 1}%
\special{pa 1576 1082}%
\special{pa 1643 1102}%
\special{pa 1629 1082}%
\special{pa 1643 1062}%
\special{pa 1576 1082}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1801 744 1801 782 5 0 0 0
% $r_{\alpha_L}$
\put(18.0100,-7.8200){\makebox(0,0){$r_{\alpha_L}$}}%
\end{picture}}%


==> Dynkin1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(36.0000,3.1700)(9.0900,-8.7000)%
% CIRCLE 2 0 3 0 Black White  
% 4 1459 820 1509 820 1509 820 1509 820
% 
\special{pn 8}%
\special{ar 1459 820 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2359 820 2509 820 2509 820 2509 820
% 
\special{pn 8}%
\special{pa 2359 820}%
\special{pa 2509 820}%
\special{fp}%
\special{pa 2509 820}%
\special{pa 2509 820}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2559 820 2609 820 2609 820 2609 820
% 
\special{pn 8}%
\special{ar 2559 820 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2609 820 2909 820 2909 820 2909 820
% 
\special{pn 8}%
\special{pa 2609 820}%
\special{pa 2909 820}%
\special{fp}%
\special{pa 2909 820}%
\special{pa 2909 820}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2959 820 3009 820 3009 820 3009 820
% 
\special{pn 8}%
\special{ar 2959 820 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 3009 820 3309 820 3309 820 3309 820
% 
\special{pn 8}%
\special{pa 3009 820}%
\special{pa 3309 820}%
\special{fp}%
\special{pa 3309 820}%
\special{pa 3309 820}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3359 820 3409 820 3409 820 3409 820
% 
\special{pn 8}%
\special{ar 3359 820 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3409 820 3559 820
% 
\special{pn 8}%
\special{pa 3409 820}%
\special{pa 3559 820}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4459 820 4509 820 4509 820 4509 820
% 
\special{pn 8}%
\special{ar 4459 820 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1109 796 1109 820 5 0 0 0
% $\Phi=$
\put(11.0900,-8.2000){\makebox(0,0){$\Phi^{st}=$}}%
% STR 2 0 3 0 Black White  
% 4 1461 594 1461 618 5 0 0 0
% $\alpha_1$
\put(14.6100,-6.1800){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 2561 594 2561 618 5 0 0 0
% $\alpha_M$
\put(25.6100,-6.1800){\makebox(0,0){$\alpha_M$}}%
% STR 2 0 3 0 Black White  
% 4 2961 594 2961 618 5 0 0 0
% $\alpha_{M+1}$
\put(29.6100,-6.1800){\makebox(0,0){$\alpha_{M+1}$}}%
% STR 2 0 3 0 Black White  
% 4 3361 594 3361 618 5 0 0 0
% $\alpha_{M+2}$
\put(33.6100,-6.1800){\makebox(0,0){$\alpha_{M+2}$}}%
% LINE 2 0 3 0 Black White  
% 2 2998 791 2921 844
% 
\special{pn 8}%
\special{pa 2998 791}%
\special{pa 2921 844}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2991 846 2925 791
% 
\special{pn 8}%
\special{pa 2991 846}%
\special{pa 2925 791}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4600 575 4600 625 5 0 0 0
% $\alpha_{M+N+1}$
\put(46.0000,-6.2500){\makebox(0,0){$\alpha_{M+N+1}$}}%
% LINE 2 0 3 0 Black White  
% 2 1506 824 1662 822
% 
\special{pn 8}%
\special{pa 1506 824}%
\special{pa 1662 822}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4408 822 4232 826 4232 824 4232 824
% 
\special{pn 8}%
\special{pa 4408 822}%
\special{pa 4232 826}%
\special{fp}%
\special{pa 4232 824}%
\special{pa 4232 824}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3912 804 3912 824 5 0 0 0
% $\cdots\cdots$
\put(39.1200,-8.2400){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 2002 804 2002 824 5 0 0 0
% $\cdots\cdots$
\put(20.0200,-8.2400){\makebox(0,0){$\cdots\cdots$}}%
\end{picture}}%


==> Dynkin10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(55.5000,3.7300)(1.5600,-9.8200)%
% CIRCLE 2 0 3 0 Black White  
% 4 831 907 906 907 906 907 906 907
% 
\special{pn 8}%
\special{ar 831 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 906 907 1356 907
% 
\special{pn 8}%
\special{pa 906 907}%
\special{pa 1356 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1431 907 1506 907 1506 907 1506 907
% 
\special{pn 8}%
\special{ar 1431 907 75 75 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 4 1956 832 2406 832 2406 982 1956 982
% 
\special{pn 8}%
\special{pa 1956 832}%
\special{pa 2406 832}%
\special{fp}%
\special{sh 1}%
\special{pa 2406 832}%
\special{pa 2339 812}%
\special{pa 2353 832}%
\special{pa 2339 852}%
\special{pa 2406 832}%
\special{fp}%
\special{pa 2406 982}%
\special{pa 1956 982}%
\special{fp}%
\special{sh 1}%
\special{pa 1956 982}%
\special{pa 2023 1002}%
\special{pa 2009 982}%
\special{pa 2023 962}%
\special{pa 1956 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2931 907 3006 907 3006 907 3006 907
% 
\special{pn 8}%
\special{ar 2931 907 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4356 907 4356 907 4356 907 4356 907
% 
\special{pn 8}%
\special{ar 4356 907 0 0 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2181 644 2181 682 5 0 0 0
% $r_{\delta_1-\varepsilon_1}$
\put(21.8100,-6.8200){\makebox(0,0){$r_{\delta_1-\varepsilon_1}$}}%
% STR 2 0 3 0 Black White  
% 4 831 644 831 682 5 0 0 0
% $\delta_1-\varepsilon_1$
\put(8.3100,-6.8200){\makebox(0,0){$\delta_1-\varepsilon_1$}}%
% STR 2 0 3 0 Black White  
% 4 1431 644 1431 682 5 0 0 0
% $\varepsilon_1-\varepsilon_2$
\put(14.3100,-6.8200){\makebox(0,0){$\varepsilon_1-\varepsilon_2$}}%
% LINE 2 0 3 0 Black White  
% 2 3006 907 3456 907
% 
\special{pn 8}%
\special{pa 3006 907}%
\special{pa 3456 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3531 907 3606 907 3606 907 3606 907
% 
\special{pn 8}%
\special{ar 3531 907 75 75 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 6 4056 832 4506 832 4506 982 4056 982 4056 982 4056 982
% 
\special{pn 8}%
\special{pa 4056 832}%
\special{pa 4506 832}%
\special{fp}%
\special{sh 1}%
\special{pa 4506 832}%
\special{pa 4439 812}%
\special{pa 4453 832}%
\special{pa 4439 852}%
\special{pa 4506 832}%
\special{fp}%
\special{pa 4506 982}%
\special{pa 4056 982}%
\special{fp}%
\special{sh 1}%
\special{pa 4056 982}%
\special{pa 4123 1002}%
\special{pa 4109 982}%
\special{pa 4123 962}%
\special{pa 4056 982}%
\special{fp}%
\special{pa 4056 982}%
\special{pa 4056 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5031 907 5106 907 5106 907 5106 907
% 
\special{pn 8}%
\special{ar 5031 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5106 907 5556 907
% 
\special{pn 8}%
\special{pa 5106 907}%
\special{pa 5556 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5631 907 5706 907 5706 907 5706 907
% 
\special{pn 8}%
\special{ar 5631 907 75 75 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2931 644 2931 682 5 0 0 0
% $\varepsilon_1-\delta_1$
\put(29.3100,-6.8200){\makebox(0,0){$\varepsilon_1-\delta_1$}}%
% STR 2 0 3 0 Black White  
% 4 3531 644 3531 682 5 0 0 0
% $\delta_1-\varepsilon_2$
\put(35.3100,-6.8200){\makebox(0,0){$\delta_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 4281 644 4281 682 5 0 0 0
% $r_{\delta_1-\varepsilon_2}$
\put(42.8100,-6.8200){\makebox(0,0){$r_{\delta_1-\varepsilon_2}$}}%
% STR 2 0 3 0 Black White  
% 4 5031 644 5031 682 5 0 0 0
% $\varepsilon_1-\varepsilon_2$
\put(50.3100,-6.8200){\makebox(0,0){$\varepsilon_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 5631 644 5631 682 5 0 0 0
% $\varepsilon_2-\delta_1$
\put(56.3100,-6.8200){\makebox(0,0){$\varepsilon_2-\delta_1$}}%
% LINE 2 0 3 0 Black White  
% 2 887 865 783 955
% 
\special{pn 8}%
\special{pa 887 865}%
\special{pa 783 955}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 779 865 880 959
% 
\special{pn 8}%
\special{pa 779 865}%
\special{pa 880 959}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2879 862 2976 959 2984 865 2879 959
% 
\special{pn 8}%
\special{pa 2879 862}%
\special{pa 2976 959}%
\special{fp}%
\special{pa 2984 865}%
\special{pa 2879 959}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3591 865 3486 959 3483 862 3584 952
% 
\special{pn 8}%
\special{pa 3591 865}%
\special{pa 3486 959}%
\special{fp}%
\special{pa 3483 862}%
\special{pa 3584 952}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5575 959 5684 854 5579 858 5680 955
% 
\special{pn 8}%
\special{pa 5575 959}%
\special{pa 5684 854}%
\special{fp}%
\special{pa 5579 858}%
\special{pa 5680 955}%
\special{fp}%
\end{picture}}%


==> Dynkin11.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.2400,3.3900)(-4.1200,-9.4500)%
% CIRCLE 2 0 3 0 Black White  
% 4 338 877 405 877 405 877 405 877
% 
\special{pn 8}%
\special{ar 338 877 67 67 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 405 877 810 877 810 877 810 877
% 
\special{pn 8}%
\special{pa 405 877}%
\special{pa 810 877}%
\special{fp}%
\special{pa 810 877}%
\special{pa 810 877}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 878 877 945 877 945 877 945 877
% 
\special{pn 8}%
\special{ar 878 877 67 67 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 945 877 1418 877
% 
\special{pn 8}%
\special{pa 945 877}%
\special{pa 1418 877}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1485 877 1553 877 1553 877 1553 877
% 
\special{pn 8}%
\special{ar 1485 877 68 68 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 4 1823 808 2093 808 2093 943 1823 943
% 
\special{pn 8}%
\special{pa 1823 808}%
\special{pa 2093 808}%
\special{fp}%
\special{sh 1}%
\special{pa 2093 808}%
\special{pa 2026 788}%
\special{pa 2040 808}%
\special{pa 2026 828}%
\special{pa 2093 808}%
\special{fp}%
\special{pa 2093 943}%
\special{pa 1823 943}%
\special{fp}%
\special{sh 1}%
\special{pa 1823 943}%
\special{pa 1890 963}%
\special{pa 1876 943}%
\special{pa 1890 923}%
\special{pa 1823 943}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2430 877 2498 877 2498 877 2498 877
% 
\special{pn 8}%
\special{ar 2430 877 68 68 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2498 877 2903 877
% 
\special{pn 8}%
\special{pa 2498 877}%
\special{pa 2903 877}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2970 877 3038 877 3038 877 3038 877
% 
\special{pn 8}%
\special{ar 2970 877 68 68 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3038 877 3443 877
% 
\special{pn 8}%
\special{pa 3038 877}%
\special{pa 3443 877}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3510 877 3578 877 3578 877 3578 877
% 
\special{pn 8}%
\special{ar 3510 877 68 68 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 4 3848 808 4118 808 4118 943 3848 943
% 
\special{pn 8}%
\special{pa 3848 808}%
\special{pa 4118 808}%
\special{fp}%
\special{sh 1}%
\special{pa 4118 808}%
\special{pa 4051 788}%
\special{pa 4065 808}%
\special{pa 4051 828}%
\special{pa 4118 808}%
\special{fp}%
\special{pa 4118 943}%
\special{pa 3848 943}%
\special{fp}%
\special{sh 1}%
\special{pa 3848 943}%
\special{pa 3915 963}%
\special{pa 3901 943}%
\special{pa 3915 923}%
\special{pa 3848 943}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4455 877 4523 877 4523 877 4523 877
% 
\special{pn 8}%
\special{ar 4455 877 68 68 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4523 877 4928 877 4928 877 4928 877
% 
\special{pn 8}%
\special{pa 4523 877}%
\special{pa 4928 877}%
\special{fp}%
\special{pa 4928 877}%
\special{pa 4928 877}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4995 877 5063 877 5063 877 5063 877
% 
\special{pn 8}%
\special{ar 4995 877 68 68 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5063 877 5468 877
% 
\special{pn 8}%
\special{pa 5063 877}%
\special{pa 5468 877}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5545 877 5612 877 5612 877 5612 877
% 
\special{pn 8}%
\special{ar 5545 877 67 67 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 338 636 338 671 5 0 0 0
% $\varepsilon_1-\varepsilon_2$
\put(3.3800,-6.7100){\makebox(0,0){$\varepsilon_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 878 636 878 671 5 0 0 0
% $\varepsilon_2-\delta_1$
\put(8.7800,-6.7100){\makebox(0,0){$\varepsilon_2-\delta_1$}}%
% STR 2 0 3 0 Black White  
% 4 1485 636 1485 671 5 0 0 0
% $\delta_1-\delta_2$
\put(14.8500,-6.7100){\makebox(0,0){$\delta_1-\delta_2$}}%
% STR 2 0 3 0 Black White  
% 4 1958 636 1958 671 5 0 0 0
% $r_{\varepsilon_2-\delta_1}$
\put(19.5800,-6.7100){\makebox(0,0){$r_{\varepsilon_2-\delta_1}$}}%
% STR 2 0 3 0 Black White  
% 4 2430 636 2430 671 5 0 0 0
% $\varepsilon_1-\delta_1$
\put(24.3000,-6.7100){\makebox(0,0){$\varepsilon_1-\delta_1$}}%
% STR 2 0 3 0 Black White  
% 4 2970 636 2970 671 5 0 0 0
% $\delta_1-\varepsilon_2$
\put(29.7000,-6.7100){\makebox(0,0){$\delta_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 3510 636 3510 671 5 0 0 0
% $\varepsilon_2-\delta_2$
\put(35.1000,-6.7100){\makebox(0,0){$\varepsilon_2-\delta_2$}}%
% STR 2 0 3 0 Black White  
% 4 3983 636 3983 671 5 0 0 0
% $r_{\varepsilon_1-\delta_1}$
\put(39.8300,-6.7100){\makebox(0,0){$r_{\varepsilon_1-\delta_1}$}}%
% STR 2 0 3 0 Black White  
% 4 4455 636 4455 671 5 0 0 0
% $\delta_1-\varepsilon_1$
\put(44.5500,-6.7100){\makebox(0,0){$\delta_1-\varepsilon_1$}}%
% STR 2 0 3 0 Black White  
% 4 4995 636 4995 671 5 0 0 0
% $\varepsilon_1-\varepsilon_2$
\put(49.9500,-6.7100){\makebox(0,0){$\varepsilon_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 5535 636 5535 671 5 0 0 0
% $\varepsilon_2-\delta_2$
\put(55.3500,-6.7100){\makebox(0,0){$\varepsilon_2-\delta_2$}}%
% LINE 2 0 3 0 Black White  
% 4 828 837 922 927 927 833 830 923
% 
\special{pn 8}%
\special{pa 828 837}%
\special{pa 922 927}%
\special{fp}%
\special{pa 927 833}%
\special{pa 830 923}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 2378 844 2480 922 2484 839 2385 920 2385 920 2385 920
% 
\special{pn 8}%
\special{pa 2378 844}%
\special{pa 2480 922}%
\special{fp}%
\special{pa 2484 839}%
\special{pa 2385 920}%
\special{fp}%
\special{pa 2385 920}%
\special{pa 2385 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2923 833 3010 925 3019 837 2923 923
% 
\special{pn 8}%
\special{pa 2923 833}%
\special{pa 3010 925}%
\special{fp}%
\special{pa 3019 837}%
\special{pa 2923 923}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3463 837 3553 920 3562 837 3463 920
% 
\special{pn 8}%
\special{pa 3463 837}%
\special{pa 3553 920}%
\special{fp}%
\special{pa 3562 837}%
\special{pa 3463 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4403 837 4498 923 4511 841 4406 922
% 
\special{pn 8}%
\special{pa 4403 837}%
\special{pa 4498 923}%
\special{fp}%
\special{pa 4511 841}%
\special{pa 4406 922}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 5497 835 5499 830 5584 922 5495 833 5587 828 5497 922
% 
\special{pn 8}%
\special{pa 5497 835}%
\special{pa 5499 830}%
\special{fp}%
\special{pa 5584 922}%
\special{pa 5495 833}%
\special{fp}%
\special{pa 5587 828}%
\special{pa 5497 922}%
\special{fp}%
\end{picture}}%


==> Dynkin12.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.0800,15.0000)(4.8500,-21.0900)%
% CIRCLE 2 0 3 0 Black White  
% 4 1297 907 1372 907 1372 907 1372 907
% 
\special{pn 8}%
\special{ar 1297 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1372 907 1822 907
% 
\special{pn 8}%
\special{pa 1372 907}%
\special{pa 1822 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1897 907 1972 907 1972 907 1972 907
% 
\special{pn 8}%
\special{ar 1897 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 1972 907 1972 907 2422 907 2422 907 1972 907 2422 907 2422 907 2422 907
% 
\special{pn 8}%
\special{pa 1972 907}%
\special{pa 1972 907}%
\special{fp}%
\special{pa 2422 907}%
\special{pa 2422 907}%
\special{fp}%
\special{pa 1972 907}%
\special{pa 2422 907}%
\special{fp}%
\special{pa 2422 907}%
\special{pa 2422 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2497 907 2572 907 2572 907 2572 907
% 
\special{pn 8}%
\special{ar 2497 907 75 75 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 4 3022 832 3472 832 3472 982 3022 982
% 
\special{pn 8}%
\special{pa 3022 832}%
\special{pa 3472 832}%
\special{fp}%
\special{sh 1}%
\special{pa 3472 832}%
\special{pa 3405 812}%
\special{pa 3419 832}%
\special{pa 3405 852}%
\special{pa 3472 832}%
\special{fp}%
\special{pa 3472 982}%
\special{pa 3022 982}%
\special{fp}%
\special{sh 1}%
\special{pa 3022 982}%
\special{pa 3089 1002}%
\special{pa 3075 982}%
\special{pa 3089 962}%
\special{pa 3022 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3997 907 3922 907 3922 907 3922 907
% 
\special{pn 8}%
\special{ar 3997 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4072 907 4522 907
% 
\special{pn 8}%
\special{pa 4072 907}%
\special{pa 4522 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4597 907 4672 907 4672 907 4672 907
% 
\special{pn 8}%
\special{ar 4597 907 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 5197 907 5272 907 5272 907 5272 907
% 
\special{pn 8}%
\special{ar 5197 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5122 907 4672 907
% 
\special{pn 8}%
\special{pa 5122 907}%
\special{pa 4672 907}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 5272 1207 5272 1657 5122 1657 5122 1207
% 
\special{pn 8}%
\special{pa 5272 1207}%
\special{pa 5272 1657}%
\special{fp}%
\special{sh 1}%
\special{pa 5272 1657}%
\special{pa 5292 1590}%
\special{pa 5272 1604}%
\special{pa 5252 1590}%
\special{pa 5272 1657}%
\special{fp}%
\special{pa 5122 1657}%
\special{pa 5122 1207}%
\special{fp}%
\special{sh 1}%
\special{pa 5122 1207}%
\special{pa 5102 1274}%
\special{pa 5122 1260}%
\special{pa 5142 1274}%
\special{pa 5122 1207}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5197 1957 5272 1957 5272 1957 5272 1957
% 
\special{pn 8}%
\special{ar 5197 1957 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4597 1957 4672 1957 4672 1957 4672 1957
% 
\special{pn 8}%
\special{ar 4597 1957 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3997 1957 4072 1957 4072 1957 4072 1957
% 
\special{pn 8}%
\special{ar 3997 1957 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2497 1957 2422 1957 2422 1957 2422 1957
% 
\special{pn 8}%
\special{ar 2497 1957 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1897 1957 1972 1957 1972 1957 1972 1957
% 
\special{pn 8}%
\special{ar 1897 1957 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1297 1957 1372 1957 1372 1957 1372 1957
% 
\special{pn 8}%
\special{ar 1297 1957 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1372 1957 1822 1957
% 
\special{pn 8}%
\special{pa 1372 1957}%
\special{pa 1822 1957}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1972 1957 2422 1957
% 
\special{pn 8}%
\special{pa 1972 1957}%
\special{pa 2422 1957}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4072 1957 4522 1957
% 
\special{pn 8}%
\special{pa 4072 1957}%
\special{pa 4522 1957}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4672 1957 5122 1957
% 
\special{pn 8}%
\special{pa 4672 1957}%
\special{pa 5122 1957}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 4 3022 1882 3472 1882 3472 2032 3022 2032
% 
\special{pn 8}%
\special{pa 3022 1882}%
\special{pa 3472 1882}%
\special{fp}%
\special{sh 1}%
\special{pa 3472 1882}%
\special{pa 3405 1862}%
\special{pa 3419 1882}%
\special{pa 3405 1902}%
\special{pa 3472 1882}%
\special{fp}%
\special{pa 3472 2032}%
\special{pa 3022 2032}%
\special{fp}%
\special{sh 1}%
\special{pa 3022 2032}%
\special{pa 3089 2052}%
\special{pa 3075 2032}%
\special{pa 3089 2012}%
\special{pa 3022 2032}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1297 644 1297 682 5 0 0 0
% $\varepsilon_1-\varepsilon_2$
\put(12.9700,-6.8200){\makebox(0,0){$\varepsilon_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 1897 644 1897 682 5 0 0 0
% $\varepsilon_2-\varepsilon_3$
\put(18.9700,-6.8200){\makebox(0,0){$\varepsilon_2-\varepsilon_3$}}%
% STR 2 0 3 0 Black White  
% 4 2497 644 2497 682 5 0 0 0
% $\varepsilon_3-\delta_1$
\put(24.9700,-6.8200){\makebox(0,0){$\varepsilon_3-\delta_1$}}%
% STR 2 0 3 0 Black White  
% 4 3247 644 3247 682 5 0 0 0
% $r_{\varepsilon_3-\delta_1}$
\put(32.4700,-6.8200){\makebox(0,0){$r_{\varepsilon_3-\delta_1}$}}%
% STR 2 0 3 0 Black White  
% 4 3997 644 3997 682 5 0 0 0
% $\varepsilon_1-\varepsilon_2$
\put(39.9700,-6.8200){\makebox(0,0){$\varepsilon_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 4597 644 4597 682 5 0 0 0
% $\varepsilon_2-\delta_1$
\put(45.9700,-6.8200){\makebox(0,0){$\varepsilon_2-\delta_1$}}%
% STR 2 0 3 0 Black White  
% 4 5197 644 5197 682 5 0 0 0
% $\delta_1-\varepsilon_3$
\put(51.9700,-6.8200){\makebox(0,0){$\delta_1-\varepsilon_3$}}%
% STR 2 0 3 0 Black White  
% 4 1297 2144 1297 2182 5 0 0 0
% $\delta_1-\varepsilon_1$
\put(12.9700,-21.8200){\makebox(0,0){$\delta_1-\varepsilon_1$}}%
% STR 2 0 3 0 Black White  
% 4 1897 2144 1897 2182 5 0 0 0
% $\varepsilon_1-\varepsilon_2$
\put(18.9700,-21.8200){\makebox(0,0){$\varepsilon_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 2497 2144 2497 2182 5 0 0 0
% $\varepsilon_2-\varepsilon_3$
\put(24.9700,-21.8200){\makebox(0,0){$\varepsilon_2-\varepsilon_3$}}%
% STR 2 0 3 0 Black White  
% 4 3247 2144 3247 2182 5 0 0 0
% $r_{\varepsilon_1-\delta_1}$
\put(32.4700,-21.8200){\makebox(0,0){$r_{\varepsilon_1-\delta_1}$}}%
% STR 2 0 3 0 Black White  
% 4 3997 2144 3997 2182 5 0 0 0
% $\varepsilon_1-\delta_1$
\put(39.9700,-21.8200){\makebox(0,0){$\varepsilon_1-\delta_1$}}%
% STR 2 0 3 0 Black White  
% 4 4597 2144 4597 2182 5 0 0 0
% $\delta_1-\varepsilon_2$
\put(45.9700,-21.8200){\makebox(0,0){$\delta_1-\varepsilon_2$}}%
% STR 2 0 3 0 Black White  
% 4 5197 2144 5197 2182 5 0 0 0
% $\varepsilon_2-\varepsilon_3$
\put(51.9700,-21.8200){\makebox(0,0){$\varepsilon_2-\varepsilon_3$}}%
% STR 2 0 3 0 Black White  
% 4 5710 1390 5710 1440 5 0 0 0
% $r_{\varepsilon_2-\delta_1}$
\put(57.1000,-14.4000){\makebox(0,0){$r_{\varepsilon_2-\delta_1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2442 858 2552 954 2554 862 2440 954
% 
\special{pn 8}%
\special{pa 2442 858}%
\special{pa 2552 954}%
\special{fp}%
\special{pa 2554 862}%
\special{pa 2440 954}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4538 864 4646 950 4654 864 4540 952
% 
\special{pn 8}%
\special{pa 4538 864}%
\special{pa 4646 950}%
\special{fp}%
\special{pa 4654 864}%
\special{pa 4540 952}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 5146 854 5256 958 5254 860 5140 954
% 
\special{pn 8}%
\special{pa 5146 854}%
\special{pa 5256 958}%
\special{fp}%
\special{pa 5254 860}%
\special{pa 5140 954}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4646 1902 4540 2010 4546 1904 4646 2006
% 
\special{pn 8}%
\special{pa 4646 1902}%
\special{pa 4540 2010}%
\special{fp}%
\special{pa 4546 1904}%
\special{pa 4646 2006}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3940 1910 4050 2004 4056 1914 3940 1998
% 
\special{pn 8}%
\special{pa 3940 1910}%
\special{pa 4050 2004}%
\special{fp}%
\special{pa 4056 1914}%
\special{pa 3940 1998}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1246 1906 1344 2014 1358 1906 1242 2002
% 
\special{pn 8}%
\special{pa 1246 1906}%
\special{pa 1344 2014}%
\special{fp}%
\special{pa 1358 1906}%
\special{pa 1242 2002}%
\special{fp}%
\end{picture}}%


==> Dynkin13.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(53.4200,12.1500)(-0.5900,-12.2900)%
% CIRCLE 2 0 3 0 Black White  
% 4 1158 1133 1233 1133 1233 1133 1233 1133
% 
\special{pn 8}%
\special{ar 1158 1133 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1233 1133 1533 1133
% 
\special{pn 8}%
\special{pa 1233 1133}%
\special{pa 1533 1133}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2433 1133 2733 1133
% 
\special{pn 8}%
\special{pa 2433 1133}%
\special{pa 2733 1133}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2808 1133 2883 1133 2883 1133 2883 1133
% 
\special{pn 8}%
\special{ar 2808 1133 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2883 1133 3333 1133
% 
\special{pn 8}%
\special{pa 2883 1133}%
\special{pa 3333 1133}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3408 1133 3483 1133 3483 1133 3483 1133
% 
\special{pn 8}%
\special{ar 3408 1133 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3483 1133 3933 1133
% 
\special{pn 8}%
\special{pa 3483 1133}%
\special{pa 3933 1133}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4008 1133 4008 1133 4083 1133 4008 1133
% 
\special{pn 8}%
\special{ar 4008 1133 0 0 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4008 1133 4083 1133 4083 1133 4083 1133
% 
\special{pn 8}%
\special{ar 4008 1133 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 4083 1133 4383 1133 4383 1133 4383 1133
% 
\special{pn 8}%
\special{pa 4083 1133}%
\special{pa 4383 1133}%
\special{fp}%
\special{pa 4383 1133}%
\special{pa 4383 1133}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4833 1133 5133 1133
% 
\special{pn 8}%
\special{pa 4833 1133}%
\special{pa 5133 1133}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 5208 1133 5283 1133 5283 1133 5283 1133
% 
\special{pn 8}%
\special{ar 5208 1133 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3033 308 3033 308 3033 308 3033 308
% 
\special{pn 8}%
\special{ar 3033 308 0 0 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3033 308 3108 308 3108 308 3108 308
% 
\special{pn 8}%
\special{ar 3033 308 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2962 338 1218 1084
% 
\special{pn 8}%
\special{pa 2962 338}%
\special{pa 1218 1084}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3105 330 5145 1088
% 
\special{pn 8}%
\special{pa 3105 330}%
\special{pa 5145 1088}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1995 1099 1995 1137 5 0 0 0
% $\cdots\cdots$
\put(19.9500,-11.3700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 4619 1099 4619 1137 5 0 0 0
% $\cdots$
\put(46.1900,-11.3700){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 3093 270 2977 349
% 
\special{pn 8}%
\special{pa 3093 270}%
\special{pa 2977 349}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2981 263 3089 353
% 
\special{pn 8}%
\special{pa 2981 263}%
\special{pa 3089 353}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3356 1088 3453 1182
% 
\special{pn 8}%
\special{pa 3356 1088}%
\special{pa 3453 1182}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3453 1080 3356 1186
% 
\special{pn 8}%
\special{pa 3453 1080}%
\special{pa 3356 1186}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1158 874 1158 912 5 0 0 0
% $\alpha_1$
\put(11.5800,-9.1200){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 2808 874 2808 912 5 0 0 0
% $\alpha_M$
\put(28.0800,-9.1200){\makebox(0,0){$\alpha_M$}}%
% STR 2 0 3 0 Black White  
% 4 3408 874 3408 912 5 0 0 0
% $\alpha_{M+1}$
\put(34.0800,-9.1200){\makebox(0,0){$\alpha_{M+1}$}}%
% STR 2 0 3 0 Black White  
% 4 4008 874 4008 912 5 0 0 0
% $\alpha_{M+2}$
\put(40.0800,-9.1200){\makebox(0,0){$\alpha_{M+2}$}}%
% STR 2 0 3 0 Black White  
% 4 5208 874 5208 912 5 0 0 0
% $\alpha_L$
\put(52.0800,-9.1200){\makebox(0,0){$\alpha_L$}}%
% STR 2 0 3 0 Black White  
% 4 3033 49 3033 87 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(30.3300,-0.8700){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 708 1077 708 1114 5 0 0 0
% $\widehat{\Phi}^{st} =~~$
\put(7.0800,-11.1400){\makebox(0,0){$\widehat{\Phi}^{st} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 2077 514 2077 552 5 0 0 0
% $\frac{1-r}{r}$
\put(20.7700,-5.5200){\makebox(0,0){$\frac{1-r}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 4177 514 4177 552 5 0 0 0
% $-\frac{1}{r}$
\put(41.7700,-5.5200){\makebox(0,0){$-\frac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 1402 1264 1402 1302 5 0 0 0
% $\frac{1-r}{r}$
\put(14.0200,-13.0200){\makebox(0,0){$\frac{1-r}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 2602 1264 2602 1302 5 0 0 0
% $\frac{1-r}{r}$
\put(26.0200,-13.0200){\makebox(0,0){$\frac{1-r}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 3127 1264 3127 1302 5 0 0 0
% $\frac{1-r}{r}$
\put(31.2700,-13.0200){\makebox(0,0){$\frac{1-r}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 3727 1264 3727 1302 5 0 0 0
% $-\frac{1}{r}$
\put(37.2700,-13.0200){\makebox(0,0){$-\frac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 4252 1264 4252 1302 5 0 0 0
% $-\frac{1}{r}$
\put(42.5200,-13.0200){\makebox(0,0){$-\frac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 5002 1264 5002 1302 5 0 0 0
% $-\frac{1}{r}$
\put(50.0200,-13.0200){\makebox(0,0){$-\frac{1}{r}$}}%
\end{picture}}%


==> Dynkin14.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(14.2200,3.7600)(0.2800,-7.7300)%
% CIRCLE 2 0 3 0 Black White  
% 4 600 723 560 696 560 696 560 696
% 
\special{pn 8}%
\special{ar 600 723 48 48 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 650 723 950 723
% 
\special{pn 8}%
\special{pa 650 723}%
\special{pa 950 723}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 723 1050 723 1050 723 1050 723
% 
\special{pn 8}%
\special{ar 1000 723 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1050 723 1350 723 1350 723 1350 723
% 
\special{pn 8}%
\special{pa 1050 723}%
\special{pa 1350 723}%
\special{fp}%
\special{pa 1350 723}%
\special{pa 1350 723}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 723 1450 723 1450 723 1450 723
% 
\special{pn 8}%
\special{ar 1400 723 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 350 699 350 723 5 0 0 0
% $\Phi=~~$
\put(3.5000,-7.2300){\makebox(0,0){$\Phi=~~$}}%
% STR 2 0 3 0 Black White  
% 4 600 449 600 473 5 0 0 0
% $\alpha_1$
\put(6.0000,-4.7300){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1000 449 1000 473 5 0 0 0
% $\alpha_2$
\put(10.0000,-4.7300){\makebox(0,0){$\alpha_2$}}%
% STR 2 0 3 0 Black White  
% 4 1400 449 1400 473 5 0 0 0
% $\alpha_3$
\put(14.0000,-4.7300){\makebox(0,0){$\alpha_3$}}%
% LINE 2 0 3 0 Black White  
% 2 634 691 567 759
% 
\special{pn 8}%
\special{pa 634 691}%
\special{pa 567 759}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 563 693 634 757
% 
\special{pn 8}%
\special{pa 563 693}%
\special{pa 634 757}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1362 695 1429 761 1438 693 1368 761
% 
\special{pn 8}%
\special{pa 1362 695}%
\special{pa 1429 761}%
\special{fp}%
\special{pa 1438 693}%
\special{pa 1368 761}%
\special{fp}%
\end{picture}}%


==> Dynkin15.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.9500,7.9200)(-2.0800,-8.8300)%
% CIRCLE 2 0 3 0 Black White  
% 4 637 756 597 728 597 728 597 728
% 
\special{pn 8}%
\special{ar 637 756 49 49 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 687 756 987 756
% 
\special{pn 8}%
\special{pa 687 756}%
\special{pa 987 756}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1037 756 1087 756 1087 756 1087 756
% 
\special{pn 8}%
\special{ar 1037 756 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1087 756 1387 756 1387 756 1387 756
% 
\special{pn 8}%
\special{pa 1087 756}%
\special{pa 1387 756}%
\special{fp}%
\special{pa 1387 756}%
\special{pa 1387 756}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1437 756 1487 756 1487 756 1487 756
% 
\special{pn 8}%
\special{ar 1437 756 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 601 726 671 790
% 
\special{pn 8}%
\special{pa 601 726}%
\special{pa 671 790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1399 728 1467 794 1475 726 1405 794
% 
\special{pn 8}%
\special{pa 1399 728}%
\special{pa 1467 794}%
\special{fp}%
\special{pa 1475 726}%
\special{pa 1405 794}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1037 354 1087 356 1087 356 1087 356
% 
\special{pn 8}%
\special{ar 1037 354 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1081 386 1399 714
% 
\special{pn 8}%
\special{pa 1081 386}%
\special{pa 1399 714}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 991 374 671 720
% 
\special{pn 8}%
\special{pa 991 374}%
\special{pa 671 720}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1037 136 1037 156 5 0 0 0
% $\alpha_0=\alpha_4$
\put(10.3700,-1.5600){\makebox(0,0){$\alpha_0=\alpha_4$}}%
% STR 2 0 3 0 Black White  
% 4 357 728 357 748 5 0 0 0
% $\widehat{\Phi} =~~$
\put(3.5700,-7.4800){\makebox(0,0){$\widehat{\Phi} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 671 720 605 788
% 
\special{pn 8}%
\special{pa 671 720}%
\special{pa 605 788}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 637 928 637 948 5 0 0 0
% $\alpha_1$
\put(6.3700,-9.4800){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1037 928 1037 948 5 0 0 0
% $\alpha_2$
\put(10.3700,-9.4800){\makebox(0,0){$\alpha_2$}}%
% STR 2 0 3 0 Black White  
% 4 1437 928 1437 948 5 0 0 0
% $\alpha_3$
\put(14.3700,-9.4800){\makebox(0,0){$\alpha_3$}}%
% STR 2 0 3 0 Black White  
% 4 827 812 827 862 5 0 0 0
% $-\frac{1}{r}$
\put(8.2700,-8.6200){\makebox(0,0){$-\frac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 1227 812 1227 862 5 0 0 0
% $-\frac{1}{r}$
\put(12.2700,-8.6200){\makebox(0,0){$-\frac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 727 412 727 462 5 0 0 0
% $\frac{1-r}{r}$
\put(7.2700,-4.6200){\makebox(0,0){$\frac{1-r}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 1327 412 1327 462 5 0 0 0
% $\frac{1-r}{r}$
\put(13.2700,-4.6200){\makebox(0,0){$\frac{1-r}{r}$}}%
\end{picture}}%


==> Dynkin16.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.9500,3.7300)(1.0500,-9.8200)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 907 825 907 825 907 825 907
% 
\special{pn 8}%
\special{ar 750 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 907 1275 907 1275 907 1275 907
% 
\special{pn 8}%
\special{pa 825 907}%
\special{pa 1275 907}%
\special{fp}%
\special{pa 1275 907}%
\special{pa 1275 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 907 1425 907 1425 907 1425 907
% 
\special{pn 8}%
\special{ar 1350 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1425 907 1800 907
% 
\special{pn 8}%
\special{pa 1425 907}%
\special{pa 1800 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 869 2175 907 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-9.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 644 750 682 5 0 0 0
% $\alpha_1$
\put(7.5000,-6.8200){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1350 644 1350 682 5 0 0 0
% $\alpha_2$
\put(13.5000,-6.8200){\makebox(0,0){$\alpha_2$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 694 948
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 694 948}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 694 862 802 963
% 
\special{pn 8}%
\special{pa 694 862}%
\special{pa 802 963}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 490 850 490 900 5 0 0 0
% $\Phi_1 =~~$
\put(4.9000,-9.0000){\makebox(0,0){$\Phi_1 =~~$}}%
\end{picture}}%


==> Dynkin17.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.8900,3.6900)(1.1500,-9.8300)%
% CIRCLE 2 0 3 0 Black White  
% 4 754 908 829 908 829 908 829 908
% 
\special{pn 8}%
\special{ar 754 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 829 908 1279 908
% 
\special{pn 8}%
\special{pa 829 908}%
\special{pa 1279 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1354 908 1429 908 1429 908 1429 908
% 
\special{pn 8}%
\special{ar 1354 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1429 908 1804 908
% 
\special{pn 8}%
\special{pa 1429 908}%
\special{pa 1804 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2179 870 2179 908 5 0 0 0
% $\cdots\cdots$
\put(21.7900,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 803 859 705 953
% 
\special{pn 8}%
\special{pa 803 859}%
\special{pa 705 953}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 701 867 810 960
% 
\special{pn 8}%
\special{pa 701 867}%
\special{pa 810 960}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1305 863 1399 964
% 
\special{pn 8}%
\special{pa 1305 863}%
\special{pa 1399 964}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1410 863 1309 960
% 
\special{pn 8}%
\special{pa 1410 863}%
\special{pa 1309 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 754 649 754 687 5 0 0 0
% $\alpha_1$
\put(7.5400,-6.8700){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1354 649 1354 687 5 0 0 0
% $\alpha_2$
\put(13.5400,-6.8700){\makebox(0,0){$\alpha_2$}}%
% STR 2 0 3 0 Black White  
% 4 500 850 500 900 5 0 0 0
% $\Phi_2 =~~$
\put(5.0000,-9.0000){\makebox(0,0){$\Phi_2 =~~$}}%
\end{picture}}%


==> Dynkin18.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.6000,3.7300)(0.2600,-9.8400)%
% STR 2 0 3 0 Black White  
% 4 786 871 786 909 5 0 0 0
% $\cdots\cdots$
\put(7.8600,-9.0900){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 411 871 411 909 5 0 0 0
% $\Phi_3 =~~$
\put(4.1100,-9.0900){\makebox(0,0){$\Phi_3 =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 1161 909 1536 909
% 
\special{pn 8}%
\special{pa 1161 909}%
\special{pa 1536 909}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1611 909 1686 909 1686 909 1686 909
% 
\special{pn 8}%
\special{ar 1611 909 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1686 909 2136 909
% 
\special{pn 8}%
\special{pa 1686 909}%
\special{pa 2136 909}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2211 909 2286 909 2286 909 2286 909
% 
\special{pn 8}%
\special{ar 2211 909 75 75 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1611 646 1611 684 5 0 0 0
% $\alpha_{L-1}$
\put(16.1100,-6.8400){\makebox(0,0){$\alpha_{L-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2211 646 2211 684 5 0 0 0
% $\alpha_L$
\put(22.1100,-6.8400){\makebox(0,0){$\alpha_L$}}%
% LINE 2 0 3 0 Black White  
% 2 2260 856 2155 957
% 
\special{pn 8}%
\special{pa 2260 856}%
\special{pa 2155 957}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2159 864 2264 965
% 
\special{pn 8}%
\special{pa 2159 864}%
\special{pa 2264 965}%
\special{fp}%
\end{picture}}%


==> Dynkin19.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.6000,3.7300)(0.2600,-9.8400)%
% STR 2 0 3 0 Black White  
% 4 786 871 786 909 5 0 0 0
% $\cdots\cdots$
\put(7.8600,-9.0900){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 411 871 411 909 5 0 0 0
% $\Phi_4 =~~$
\put(4.1100,-9.0900){\makebox(0,0){$\Phi_4 =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 1161 909 1536 909
% 
\special{pn 8}%
\special{pa 1161 909}%
\special{pa 1536 909}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1611 909 1686 909 1686 909 1686 909
% 
\special{pn 8}%
\special{ar 1611 909 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1686 909 2136 909
% 
\special{pn 8}%
\special{pa 1686 909}%
\special{pa 2136 909}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2211 909 2286 909 2286 909 2286 909
% 
\special{pn 8}%
\special{ar 2211 909 75 75 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1611 646 1611 684 5 0 0 0
% $\alpha_{L-1}$
\put(16.1100,-6.8400){\makebox(0,0){$\alpha_{L-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2211 646 2211 684 5 0 0 0
% $\alpha_L$
\put(22.1100,-6.8400){\makebox(0,0){$\alpha_L$}}%
% LINE 2 0 3 0 Black White  
% 2 1667 864 1555 957
% 
\special{pn 8}%
\special{pa 1667 864}%
\special{pa 1555 957}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1555 867 1664 957
% 
\special{pn 8}%
\special{pa 1555 867}%
\special{pa 1664 957}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2260 856 2166 957 2163 864 2267 954
% 
\special{pn 8}%
\special{pa 2260 856}%
\special{pa 2166 957}%
\special{fp}%
\special{pa 2163 864}%
\special{pa 2267 954}%
\special{fp}%
\end{picture}}%


==> Dynkin2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.7000,3.6400)(12.7300,-10.9500)%
% STR 2 0 3 0 Black White  
% 4 1493 984 1493 1020 5 0 0 0
% $\cdots$
\put(14.9300,-10.2000){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1643 1020 1868 1020 1868 1020 1868 1020
% 
\special{pn 8}%
\special{pa 1643 1020}%
\special{pa 1868 1020}%
\special{fp}%
\special{pa 1868 1020}%
\special{pa 1868 1020}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1943 1020 2018 1020 2018 1020 2018 1020
% 
\special{pn 8}%
\special{ar 1943 1020 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2018 1020 2468 1020 2468 1020 2468 1020
% 
\special{pn 8}%
\special{pa 2018 1020}%
\special{pa 2468 1020}%
\special{fp}%
\special{pa 2468 1020}%
\special{pa 2468 1020}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2543 1020 2618 1020 2618 1020 2618 1020
% 
\special{pn 8}%
\special{ar 2543 1020 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3143 1020 3218 1020 3218 1020 3218 1020
% 
\special{pn 8}%
\special{ar 3143 1020 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2618 1020 3068 1020
% 
\special{pn 8}%
\special{pa 2618 1020}%
\special{pa 3068 1020}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3218 1020 3443 1020 3443 1020 3443 1020
% 
\special{pn 8}%
\special{pa 3218 1020}%
\special{pa 3443 1020}%
\special{fp}%
\special{pa 3443 1020}%
\special{pa 3443 1020}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3593 984 3593 1020 5 0 0 0
% $\cdots$
\put(35.9300,-10.2000){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1943 760 1943 796 5 0 0 0
% $\alpha_{i-1}$
\put(19.4300,-7.9600){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2543 760 2543 796 5 0 0 0
% $\alpha_i$
\put(25.4300,-7.9600){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3143 760 3143 796 5 0 0 0
% $\alpha_{i+1}$
\put(31.4300,-7.9600){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 2 2493 972 2588 1080
% 
\special{pn 8}%
\special{pa 2493 972}%
\special{pa 2588 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2591 972 2493 1074
% 
\special{pn 8}%
\special{pa 2591 972}%
\special{pa 2493 1074}%
\special{fp}%
\end{picture}}%


==> Dynkin20.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.8500,3.7600)(-4.1000,-9.8200)%
% CIRCLE 2 0 3 0 Black White  
% 4 1125 907 1200 907 1200 907 1200 907
% 
\special{pn 8}%
\special{ar 1125 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1050 907 675 907
% 
\special{pn 8}%
\special{pa 1050 907}%
\special{pa 675 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 0 869 0 907 5 0 0 0
% $\Phi_5 =~~$
\put(0.0000,-9.0700){\makebox(0,0){$\Phi_5 =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 1200 907 1650 907
% 
\special{pn 8}%
\special{pa 1200 907}%
\special{pa 1650 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1725 907 1800 907 1800 907 1800 907
% 
\special{pn 8}%
\special{ar 1725 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 907 2250 907
% 
\special{pn 8}%
\special{pa 1800 907}%
\special{pa 2250 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2325 907 2400 907 2400 907 2400 907
% 
\special{pn 8}%
\special{ar 2325 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2400 907 2775 907
% 
\special{pn 8}%
\special{pa 2400 907}%
\special{pa 2775 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 869 3150 907 5 0 0 0
% $\cdots\cdots$
\put(31.5000,-9.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1125 644 1125 682 5 0 0 0
% $\alpha_{i-1}$
\put(11.2500,-6.8200){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1725 644 1725 682 5 0 0 0
% $\alpha_i$
\put(17.2500,-6.8200){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 2325 644 2325 682 5 0 0 0
% $\alpha_{i+1}$
\put(23.2500,-6.8200){\makebox(0,0){$\alpha_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 365 855 365 905 5 0 0 0
% $\cdots\cdots$
\put(3.6500,-9.0500){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1778 852 1672 960
% 
\special{pn 8}%
\special{pa 1778 852}%
\special{pa 1672 960}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1670 854 1770 964
% 
\special{pn 8}%
\special{pa 1670 854}%
\special{pa 1770 964}%
\special{fp}%
\end{picture}}%


==> Dynkin21.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.8500,3.7600)(-4.1000,-9.8200)%
% CIRCLE 2 0 3 0 Black White  
% 4 1125 907 1200 907 1200 907 1200 907
% 
\special{pn 8}%
\special{ar 1125 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1050 907 675 907
% 
\special{pn 8}%
\special{pa 1050 907}%
\special{pa 675 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 0 869 0 907 5 0 0 0
% $\Phi_6 =~~$
\put(0.0000,-9.0700){\makebox(0,0){$\Phi_6 =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 1200 907 1650 907
% 
\special{pn 8}%
\special{pa 1200 907}%
\special{pa 1650 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1725 907 1800 907 1800 907 1800 907
% 
\special{pn 8}%
\special{ar 1725 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 907 2250 907
% 
\special{pn 8}%
\special{pa 1800 907}%
\special{pa 2250 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2325 907 2400 907 2400 907 2400 907
% 
\special{pn 8}%
\special{ar 2325 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2400 907 2775 907
% 
\special{pn 8}%
\special{pa 2400 907}%
\special{pa 2775 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 869 3150 907 5 0 0 0
% $\cdots\cdots$
\put(31.5000,-9.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1125 644 1125 682 5 0 0 0
% $\alpha_{i-1}$
\put(11.2500,-6.8200){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1725 644 1725 682 5 0 0 0
% $\alpha_i$
\put(17.2500,-6.8200){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 2325 644 2325 682 5 0 0 0
% $\alpha_{i+1}$
\put(23.2500,-6.8200){\makebox(0,0){$\alpha_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 365 855 365 905 5 0 0 0
% $\cdots\cdots$
\put(3.6500,-9.0500){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1180 856 1074 958
% 
\special{pn 8}%
\special{pa 1180 856}%
\special{pa 1074 958}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1070 858 1176 952
% 
\special{pn 8}%
\special{pa 1070 858}%
\special{pa 1176 952}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1774 852 1676 960 1680 850 1778 948
% 
\special{pn 8}%
\special{pa 1774 852}%
\special{pa 1676 960}%
\special{fp}%
\special{pa 1680 850}%
\special{pa 1778 948}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2378 858 2272 954 2276 858 2378 960
% 
\special{pn 8}%
\special{pa 2378 858}%
\special{pa 2272 954}%
\special{fp}%
\special{pa 2276 858}%
\special{pa 2378 960}%
\special{fp}%
\end{picture}}%


==> Dynkin22.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.8500,3.7600)(-4.1000,-9.8200)%
% CIRCLE 2 0 3 0 Black White  
% 4 1125 907 1200 907 1200 907 1200 907
% 
\special{pn 8}%
\special{ar 1125 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1050 907 675 907
% 
\special{pn 8}%
\special{pa 1050 907}%
\special{pa 675 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 0 869 0 907 5 0 0 0
% $\Phi_7 =~~$
\put(0.0000,-9.0700){\makebox(0,0){$\Phi_7 =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 1200 907 1650 907
% 
\special{pn 8}%
\special{pa 1200 907}%
\special{pa 1650 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1725 907 1800 907 1800 907 1800 907
% 
\special{pn 8}%
\special{ar 1725 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 907 2250 907
% 
\special{pn 8}%
\special{pa 1800 907}%
\special{pa 2250 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2325 907 2400 907 2400 907 2400 907
% 
\special{pn 8}%
\special{ar 2325 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2400 907 2775 907
% 
\special{pn 8}%
\special{pa 2400 907}%
\special{pa 2775 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 869 3150 907 5 0 0 0
% $\cdots\cdots$
\put(31.5000,-9.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1125 644 1125 682 5 0 0 0
% $\alpha_{i-1}$
\put(11.2500,-6.8200){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1725 644 1725 682 5 0 0 0
% $\alpha_i$
\put(17.2500,-6.8200){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 2325 644 2325 682 5 0 0 0
% $\alpha_{i+1}$
\put(23.2500,-6.8200){\makebox(0,0){$\alpha_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 365 855 365 905 5 0 0 0
% $\cdots\cdots$
\put(3.6500,-9.0500){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1178 858 1070 954 1070 862 1174 958
% 
\special{pn 8}%
\special{pa 1178 858}%
\special{pa 1070 954}%
\special{fp}%
\special{pa 1070 862}%
\special{pa 1174 958}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1786 864 1670 960 1674 860 1778 956
% 
\special{pn 8}%
\special{pa 1786 864}%
\special{pa 1670 960}%
\special{fp}%
\special{pa 1674 860}%
\special{pa 1778 956}%
\special{fp}%
\end{picture}}%


==> Dynkin23.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.8500,3.7600)(-4.1000,-9.8200)%
% CIRCLE 2 0 3 0 Black White  
% 4 1125 907 1200 907 1200 907 1200 907
% 
\special{pn 8}%
\special{ar 1125 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1050 907 675 907
% 
\special{pn 8}%
\special{pa 1050 907}%
\special{pa 675 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 0 869 0 907 5 0 0 0
% $\Phi_8 =~~$
\put(0.0000,-9.0700){\makebox(0,0){$\Phi_8 =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 1200 907 1650 907
% 
\special{pn 8}%
\special{pa 1200 907}%
\special{pa 1650 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1725 907 1800 907 1800 907 1800 907
% 
\special{pn 8}%
\special{ar 1725 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1800 907 2250 907
% 
\special{pn 8}%
\special{pa 1800 907}%
\special{pa 2250 907}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2325 907 2400 907 2400 907 2400 907
% 
\special{pn 8}%
\special{ar 2325 907 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2400 907 2775 907
% 
\special{pn 8}%
\special{pa 2400 907}%
\special{pa 2775 907}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 869 3150 907 5 0 0 0
% $\cdots\cdots$
\put(31.5000,-9.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1125 644 1125 682 5 0 0 0
% $\alpha_{i-1}$
\put(11.2500,-6.8200){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 1725 644 1725 682 5 0 0 0
% $\alpha_i$
\put(17.2500,-6.8200){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 2325 644 2325 682 5 0 0 0
% $\alpha_{i+1}$
\put(23.2500,-6.8200){\makebox(0,0){$\alpha_{i+1}$}}%
% STR 2 0 3 0 Black White  
% 4 365 855 365 905 5 0 0 0
% $\cdots\cdots$
\put(3.6500,-9.0500){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1782 858 1672 956 1674 854 1776 958
% 
\special{pn 8}%
\special{pa 1782 858}%
\special{pa 1672 956}%
\special{fp}%
\special{pa 1674 854}%
\special{pa 1776 958}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2382 858 2274 954 2276 860 2382 954
% 
\special{pn 8}%
\special{pa 2382 858}%
\special{pa 2274 954}%
\special{fp}%
\special{pa 2276 860}%
\special{pa 2382 954}%
\special{fp}%
\end{picture}}%


==> Dynkin24.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.9200,10.5000)(-4.9200,-13.6400)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 1208 825 1208 825 1208 825 1208
% 
\special{pn 8}%
\special{ar 750 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 825 1208 1275 1208
% 
\special{pn 8}%
\special{pa 825 1208}%
\special{pa 1275 1208}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 1208 1425 1208 1425 1208 1425 1208
% 
\special{pn 8}%
\special{ar 1350 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1425 1208 1800 1208
% 
\special{pn 8}%
\special{pa 1425 1208}%
\special{pa 1800 1208}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 1170 2175 1208 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-12.0800){\makebox(0,0){$\cdots\cdots$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 608 1425 608 1425 608 1425 608
% 
\special{pn 8}%
\special{ar 1350 608 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1279 638 795 1144
% 
\special{pn 8}%
\special{pa 1279 638}%
\special{pa 795 1144}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1425 612 1800 612 1800 612 1800 612
% 
\special{pn 8}%
\special{pa 1425 612}%
\special{pa 1800 612}%
\special{fp}%
\special{pa 1800 612}%
\special{pa 1800 612}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 574 2175 612 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-6.1200){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 874 300 912 5 0 0 0
% $\widehat{\Phi}_{1,1} =~~$
\put(3.0000,-9.1200){\makebox(0,0){$\widehat{\Phi}_{1,1} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 750 1399 750 1437 5 0 0 0
% $\alpha_1$
\put(7.5000,-14.3700){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1399 1350 1437 5 0 0 0
% $\alpha_2$
\put(13.5000,-14.3700){\makebox(0,0){$\alpha_2$}}%
% STR 2 0 3 0 Black White  
% 4 1350 349 1350 387 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(13.5000,-3.8700){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1050 1324 1050 1362 5 0 0 0
% $\delta$
\put(10.5000,-13.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1324 1650 1362 5 0 0 0
% $\delta$
\put(16.5000,-13.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 900 724 900 762 5 0 0 0
% $-1-\delta$
\put(9.0000,-7.6200){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 724 1650 762 5 0 0 0
% $-1-\delta$
\put(16.5000,-7.6200){\makebox(0,0){$-1-\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 694 1159 799 1260 810 1170 701 1257
% 
\special{pn 8}%
\special{pa 694 1159}%
\special{pa 799 1260}%
\special{fp}%
\special{pa 810 1170}%
\special{pa 701 1257}%
\special{fp}%
\end{picture}}%


==> Dynkin25.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.9200,10.5000)(-4.9200,-13.6400)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 1208 825 1208 825 1208 825 1208
% 
\special{pn 8}%
\special{ar 750 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 825 1208 1275 1208
% 
\special{pn 8}%
\special{pa 825 1208}%
\special{pa 1275 1208}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 1208 1425 1208 1425 1208 1425 1208
% 
\special{pn 8}%
\special{ar 1350 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1425 1208 1800 1208
% 
\special{pn 8}%
\special{pa 1425 1208}%
\special{pa 1800 1208}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 1170 2175 1208 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-12.0800){\makebox(0,0){$\cdots\cdots$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 608 1425 608 1425 608 1425 608
% 
\special{pn 8}%
\special{ar 1350 608 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1279 638 795 1144
% 
\special{pn 8}%
\special{pa 1279 638}%
\special{pa 795 1144}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1425 612 1800 612 1800 612 1800 612
% 
\special{pn 8}%
\special{pa 1425 612}%
\special{pa 1800 612}%
\special{fp}%
\special{pa 1800 612}%
\special{pa 1800 612}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 574 2175 612 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-6.1200){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 874 300 912 5 0 0 0
% $\widehat{\Phi}_{1,2} =~~$
\put(3.0000,-9.1200){\makebox(0,0){$\widehat{\Phi}_{1,2} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 750 1399 750 1437 5 0 0 0
% $\alpha_1$
\put(7.5000,-14.3700){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1399 1350 1437 5 0 0 0
% $\alpha_2$
\put(13.5000,-14.3700){\makebox(0,0){$\alpha_2$}}%
% STR 2 0 3 0 Black White  
% 4 1350 349 1350 387 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(13.5000,-3.8700){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1050 1324 1050 1362 5 0 0 0
% $\delta$
\put(10.5000,-13.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1324 1650 1362 5 0 0 0
% $\delta$
\put(16.5000,-13.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 900 724 900 762 5 0 0 0
% $-1-\delta$
\put(9.0000,-7.6200){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 724 1650 762 5 0 0 0
% $\delta$
\put(16.5000,-7.6200){\makebox(0,0){$\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 1399 559 1298 657 1298 559 1399 657
% 
\special{pn 8}%
\special{pa 1399 559}%
\special{pa 1298 657}%
\special{fp}%
\special{pa 1298 559}%
\special{pa 1399 657}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 806 1174 701 1253 698 1159 799 1260
% 
\special{pn 8}%
\special{pa 806 1174}%
\special{pa 701 1253}%
\special{fp}%
\special{pa 698 1159}%
\special{pa 799 1260}%
\special{fp}%
\end{picture}}%


==> Dynkin26.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.9200,10.5000)(-4.9200,-13.6400)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 1208 825 1208 825 1208 825 1208
% 
\special{pn 8}%
\special{ar 750 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 825 1208 1275 1208
% 
\special{pn 8}%
\special{pa 825 1208}%
\special{pa 1275 1208}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 1208 1425 1208 1425 1208 1425 1208
% 
\special{pn 8}%
\special{ar 1350 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1425 1208 1800 1208
% 
\special{pn 8}%
\special{pa 1425 1208}%
\special{pa 1800 1208}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 1170 2175 1208 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-12.0800){\makebox(0,0){$\cdots\cdots$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 608 1425 608 1425 608 1425 608
% 
\special{pn 8}%
\special{ar 1350 608 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1279 638 795 1144
% 
\special{pn 8}%
\special{pa 1279 638}%
\special{pa 795 1144}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1425 612 1800 612 1800 612 1800 612
% 
\special{pn 8}%
\special{pa 1425 612}%
\special{pa 1800 612}%
\special{fp}%
\special{pa 1800 612}%
\special{pa 1800 612}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 574 2175 612 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-6.1200){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 874 300 912 5 0 0 0
% $\widehat{\Phi}_{2,1} =~~$
\put(3.0000,-9.1200){\makebox(0,0){$\widehat{\Phi}_{2,1} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 750 1399 750 1437 5 0 0 0
% $\alpha_1$
\put(7.5000,-14.3700){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1399 1350 1437 5 0 0 0
% $\alpha_2$
\put(13.5000,-14.3700){\makebox(0,0){$\alpha_2$}}%
% STR 2 0 3 0 Black White  
% 4 1350 349 1350 387 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(13.5000,-3.8700){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1050 1324 1050 1362 5 0 0 0
% $-1-\delta$
\put(10.5000,-13.6200){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1324 1650 1362 5 0 0 0
% $\delta$
\put(16.5000,-13.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 900 724 900 762 5 0 0 0
% $\delta$
\put(9.0000,-7.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 724 1650 762 5 0 0 0
% $\delta$
\put(16.5000,-7.6200){\makebox(0,0){$\delta$}}%
% LINE 2 0 3 0 Black White  
% 8 810 1174 701 1257 698 1167 806 1257 1406 1167 1305 1260 1298 1163 1406 1260
% 
\special{pn 8}%
\special{pa 810 1174}%
\special{pa 701 1257}%
\special{fp}%
\special{pa 698 1167}%
\special{pa 806 1257}%
\special{fp}%
\special{pa 1406 1167}%
\special{pa 1305 1260}%
\special{fp}%
\special{pa 1298 1163}%
\special{pa 1406 1260}%
\special{fp}%
\end{picture}}%


==> Dynkin27.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.9200,10.5000)(-4.9200,-13.6400)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 1208 825 1208 825 1208 825 1208
% 
\special{pn 8}%
\special{ar 750 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 825 1208 1275 1208
% 
\special{pn 8}%
\special{pa 825 1208}%
\special{pa 1275 1208}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 1208 1425 1208 1425 1208 1425 1208
% 
\special{pn 8}%
\special{ar 1350 1208 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1425 1208 1800 1208
% 
\special{pn 8}%
\special{pa 1425 1208}%
\special{pa 1800 1208}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 1170 2175 1208 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-12.0800){\makebox(0,0){$\cdots\cdots$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1350 608 1425 608 1425 608 1425 608
% 
\special{pn 8}%
\special{ar 1350 608 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1279 638 795 1144
% 
\special{pn 8}%
\special{pa 1279 638}%
\special{pa 795 1144}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1425 612 1800 612 1800 612 1800 612
% 
\special{pn 8}%
\special{pa 1425 612}%
\special{pa 1800 612}%
\special{fp}%
\special{pa 1800 612}%
\special{pa 1800 612}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2175 574 2175 612 5 0 0 0
% $\cdots\cdots$
\put(21.7500,-6.1200){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 874 300 912 5 0 0 0
% $\widehat{\Phi}_{2,2} =~~$
\put(3.0000,-9.1200){\makebox(0,0){$\widehat{\Phi}_{2,2} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 750 1399 750 1437 5 0 0 0
% $\alpha_1$
\put(7.5000,-14.3700){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1399 1350 1437 5 0 0 0
% $\alpha_2$
\put(13.5000,-14.3700){\makebox(0,0){$\alpha_2$}}%
% STR 2 0 3 0 Black White  
% 4 1350 349 1350 387 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(13.5000,-3.8700){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1050 1324 1050 1362 5 0 0 0
% $-1-\delta$
\put(10.5000,-13.6200){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 1324 1650 1362 5 0 0 0
% $\delta$
\put(16.5000,-13.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 900 724 900 762 5 0 0 0
% $\delta$
\put(9.0000,-7.6200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1650 724 1650 762 5 0 0 0
% $-1-\delta$
\put(16.5000,-7.6200){\makebox(0,0){$-1-\delta$}}%
% LINE 2 0 3 0 Black White  
% 12 1410 563 1298 653 1298 567 1406 649 806 1174 694 1249 698 1167 802 1260 1402 1156 1298 1260 1298 1159 1410 1253
% 
\special{pn 8}%
\special{pa 1410 563}%
\special{pa 1298 653}%
\special{fp}%
\special{pa 1298 567}%
\special{pa 1406 649}%
\special{fp}%
\special{pa 806 1174}%
\special{pa 694 1249}%
\special{fp}%
\special{pa 698 1167}%
\special{pa 802 1260}%
\special{fp}%
\special{pa 1402 1156}%
\special{pa 1298 1260}%
\special{fp}%
\special{pa 1298 1159}%
\special{pa 1410 1253}%
\special{fp}%
\end{picture}}%


==> Dynkin28.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.3300,9.7500)(-6.8300,-13.8100)%
% STR 2 0 3 0 Black White  
% 4 750 1194 750 1232 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-12.3200){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1125 1232 1500 1232
% 
\special{pn 8}%
\special{pa 1125 1232}%
\special{pa 1500 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 1232 1650 1232 1650 1232 1650 1232
% 
\special{pn 8}%
\special{ar 1575 1232 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 1232 2100 1232
% 
\special{pn 8}%
\special{pa 1650 1232}%
\special{pa 2100 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2175 1232 2250 1232 2250 1232 2250 1232
% 
\special{pn 8}%
\special{ar 2175 1232 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 707 1650 707 1650 707 1650 707
% 
\special{pn 8}%
\special{ar 1575 707 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 725 2130 1168
% 
\special{pn 8}%
\special{pa 1650 725}%
\special{pa 2130 1168}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1500 707 1125 707
% 
\special{pn 8}%
\special{pa 1500 707}%
\special{pa 1125 707}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 750 669 750 707 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-7.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 150 969 150 1007 5 0 0 0
% $\widehat{\Phi}_{3,1} =~~$
\put(1.5000,-10.0700){\makebox(0,0){$\widehat{\Phi}_{3,1} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 1575 1419 1575 1457 5 0 0 0
% $\alpha_{L-1}$
\put(15.7500,-14.5700){\makebox(0,0){$\alpha_{L-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2175 1419 2175 1457 5 0 0 0
% $\alpha_L$
\put(21.7500,-14.5700){\makebox(0,0){$\alpha_L$}}%
% STR 2 0 3 0 Black White  
% 4 1575 444 1575 482 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(15.7500,-4.8200){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1275 1344 1275 1382 5 0 0 0
% $\delta$
\put(12.7500,-13.8200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1875 1344 1875 1382 5 0 0 0
% $\delta$
\put(18.7500,-13.8200){\makebox(0,0){$\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 2115 1191 2235 1281 2235 1198 2122 1281
% 
\special{pn 8}%
\special{pa 2115 1191}%
\special{pa 2235 1281}%
\special{fp}%
\special{pa 2235 1198}%
\special{pa 2122 1281}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2156 828 2156 848 5 0 0 0
% $-1-\delta$
\put(21.5600,-8.4800){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1200 820 1200 840 5 0 0 0
% $-1-\delta$
\put(12.0000,-8.4000){\makebox(0,0){$-1-\delta$}}%
\end{picture}}%


==> Dynkin29.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.9200,9.7500)(-6.4200,-13.8400)%
% STR 2 0 3 0 Black White  
% 4 750 1194 750 1232 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-12.3200){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1125 1232 1500 1232
% 
\special{pn 8}%
\special{pa 1125 1232}%
\special{pa 1500 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 1232 1650 1232 1650 1232 1650 1232
% 
\special{pn 8}%
\special{ar 1575 1232 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 1232 2100 1232
% 
\special{pn 8}%
\special{pa 1650 1232}%
\special{pa 2100 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2175 1232 2250 1232 2250 1232 2250 1232
% 
\special{pn 8}%
\special{ar 2175 1232 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 707 1650 707 1650 707 1650 707
% 
\special{pn 8}%
\special{ar 1575 707 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 725 2130 1168
% 
\special{pn 8}%
\special{pa 1650 725}%
\special{pa 2130 1168}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1500 707 1125 707
% 
\special{pn 8}%
\special{pa 1500 707}%
\special{pa 1125 707}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 750 669 750 707 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-7.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 150 969 150 1007 5 0 0 0
% $\widehat{\Phi}_{3,2} =~~$
\put(1.5000,-10.0700){\makebox(0,0){$\widehat{\Phi}_{3,2} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 1575 1419 1575 1457 5 0 0 0
% $\alpha_{L-1}$
\put(15.7500,-14.5700){\makebox(0,0){$\alpha_{L-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2175 1419 2175 1457 5 0 0 0
% $\alpha_L$
\put(21.7500,-14.5700){\makebox(0,0){$\alpha_L$}}%
% STR 2 0 3 0 Black White  
% 4 1575 444 1575 482 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(15.7500,-4.8200){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1275 1344 1275 1382 5 0 0 0
% $\delta$
\put(12.7500,-13.8200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1875 1344 1875 1382 5 0 0 0
% $\delta$
\put(18.7500,-13.8200){\makebox(0,0){$\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 2115 1191 2235 1281 2235 1198 2122 1281
% 
\special{pn 8}%
\special{pa 2115 1191}%
\special{pa 2235 1281}%
\special{fp}%
\special{pa 2235 1198}%
\special{pa 2122 1281}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2156 828 2156 848 5 0 0 0
% $-1-\delta$
\put(21.5600,-8.4800){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1200 820 1200 840 5 0 0 0
% $\delta$
\put(12.0000,-8.4000){\makebox(0,0){$\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 1630 670 1530 745 1520 660 1630 750
% 
\special{pn 8}%
\special{pa 1630 670}%
\special{pa 1530 745}%
\special{fp}%
\special{pa 1520 660}%
\special{pa 1630 750}%
\special{fp}%
\end{picture}}%


==> Dynkin3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.8000,3.7200)(13.2300,-11.0400)%
% STR 2 0 3 0 Black White  
% 4 1558 992 1558 1028 5 0 0 0
% $\cdots$
\put(15.5800,-10.2800){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1707 1028 1931 1028 1931 1028 1931 1028
% 
\special{pn 8}%
\special{pa 1707 1028}%
\special{pa 1931 1028}%
\special{fp}%
\special{pa 1931 1028}%
\special{pa 1931 1028}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2007 1028 2081 1028 2081 1028 2081 1028
% 
\special{pn 8}%
\special{ar 2007 1028 74 74 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2081 1028 2530 1028 2530 1028 2530 1028
% 
\special{pn 8}%
\special{pa 2081 1028}%
\special{pa 2530 1028}%
\special{fp}%
\special{pa 2530 1028}%
\special{pa 2530 1028}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2605 1028 2680 1028 2680 1028 2680 1028
% 
\special{pn 8}%
\special{ar 2605 1028 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3203 1028 3279 1028 3279 1028 3279 1028
% 
\special{pn 8}%
\special{ar 3203 1028 76 76 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2680 1028 3129 1028
% 
\special{pn 8}%
\special{pa 2680 1028}%
\special{pa 3129 1028}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3279 1028 3503 1028 3503 1028 3503 1028
% 
\special{pn 8}%
\special{pa 3279 1028}%
\special{pa 3503 1028}%
\special{fp}%
\special{pa 3503 1028}%
\special{pa 3503 1028}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3653 992 3653 1028 5 0 0 0
% $\cdots$
\put(36.5300,-10.2800){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 2007 770 2007 805 5 0 0 0
% $\alpha_{i-1}+\alpha_i$
\put(20.0700,-8.0500){\makebox(0,0){$\alpha_{i-1}+\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 2605 770 2605 805 5 0 0 0
% $-\alpha_i$
\put(26.0500,-8.0500){\makebox(0,0){$-\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3203 770 3203 805 5 0 0 0
% $\alpha_i+\alpha_{i+1}$
\put(32.0300,-8.0500){\makebox(0,0){$\alpha_i+\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 2 2557 981 2650 1088
% 
\special{pn 8}%
\special{pa 2557 981}%
\special{pa 2650 1088}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2653 981 2557 1082
% 
\special{pn 8}%
\special{pa 2653 981}%
\special{pa 2557 1082}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1953 980 2051 1085
% 
\special{pn 8}%
\special{pa 1953 980}%
\special{pa 2051 1085}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2058 984 1953 1074
% 
\special{pn 8}%
\special{pa 2058 984}%
\special{pa 1953 1074}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3155 975 3250 1085
% 
\special{pn 8}%
\special{pa 3155 975}%
\special{pa 3250 1085}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3250 975 3150 1075 3150 1075 3145 1075
% 
\special{pn 8}%
\special{pa 3250 975}%
\special{pa 3150 1075}%
\special{fp}%
\special{pa 3150 1075}%
\special{pa 3145 1075}%
\special{fp}%
\end{picture}}%


==> Dynkin30.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.9200,9.7500)(-6.4200,-13.8400)%
% STR 2 0 3 0 Black White  
% 4 750 1194 750 1232 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-12.3200){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1125 1232 1500 1232
% 
\special{pn 8}%
\special{pa 1125 1232}%
\special{pa 1500 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 1232 1650 1232 1650 1232 1650 1232
% 
\special{pn 8}%
\special{ar 1575 1232 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 1232 2100 1232
% 
\special{pn 8}%
\special{pa 1650 1232}%
\special{pa 2100 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2175 1232 2250 1232 2250 1232 2250 1232
% 
\special{pn 8}%
\special{ar 2175 1232 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 707 1650 707 1650 707 1650 707
% 
\special{pn 8}%
\special{ar 1575 707 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 725 2130 1168
% 
\special{pn 8}%
\special{pa 1650 725}%
\special{pa 2130 1168}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1500 707 1125 707
% 
\special{pn 8}%
\special{pa 1500 707}%
\special{pa 1125 707}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 750 669 750 707 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-7.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 150 969 150 1007 5 0 0 0
% $\widehat{\Phi}_{4,1} =~~$
\put(1.5000,-10.0700){\makebox(0,0){$\widehat{\Phi}_{4,1} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 1575 1419 1575 1457 5 0 0 0
% $\alpha_{L-1}$
\put(15.7500,-14.5700){\makebox(0,0){$\alpha_{L-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2175 1419 2175 1457 5 0 0 0
% $\alpha_L$
\put(21.7500,-14.5700){\makebox(0,0){$\alpha_L$}}%
% STR 2 0 3 0 Black White  
% 4 1575 444 1575 482 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(15.7500,-4.8200){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1275 1344 1275 1382 5 0 0 0
% $\delta$
\put(12.7500,-13.8200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1875 1344 1875 1382 5 0 0 0
% $-1-\delta$
\put(18.7500,-13.8200){\makebox(0,0){$-1-\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 2115 1191 2235 1281 2235 1198 2122 1281
% 
\special{pn 8}%
\special{pa 2115 1191}%
\special{pa 2235 1281}%
\special{fp}%
\special{pa 2235 1198}%
\special{pa 2122 1281}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2156 828 2156 848 5 0 0 0
% $\delta$
\put(21.5600,-8.4800){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1200 820 1200 840 5 0 0 0
% $\delta$
\put(12.0000,-8.4000){\makebox(0,0){$\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 1520 1185 1615 1290 1635 1190 1520 1275
% 
\special{pn 8}%
\special{pa 1520 1185}%
\special{pa 1615 1290}%
\special{fp}%
\special{pa 1635 1190}%
\special{pa 1520 1275}%
\special{fp}%
\end{picture}}%


==> Dynkin31.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.9200,9.7500)(-6.4200,-13.8400)%
% STR 2 0 3 0 Black White  
% 4 750 1194 750 1232 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-12.3200){\makebox(0,0){$\cdots\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1125 1232 1500 1232
% 
\special{pn 8}%
\special{pa 1125 1232}%
\special{pa 1500 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 1232 1650 1232 1650 1232 1650 1232
% 
\special{pn 8}%
\special{ar 1575 1232 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 1232 2100 1232
% 
\special{pn 8}%
\special{pa 1650 1232}%
\special{pa 2100 1232}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2175 1232 2250 1232 2250 1232 2250 1232
% 
\special{pn 8}%
\special{ar 2175 1232 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1575 707 1650 707 1650 707 1650 707
% 
\special{pn 8}%
\special{ar 1575 707 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1650 725 2130 1168
% 
\special{pn 8}%
\special{pa 1650 725}%
\special{pa 2130 1168}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1500 707 1125 707
% 
\special{pn 8}%
\special{pa 1500 707}%
\special{pa 1125 707}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 750 669 750 707 5 0 0 0
% $\cdots\cdots$
\put(7.5000,-7.0700){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 150 969 150 1007 5 0 0 0
% $\widehat{\Phi}_{4,2} =~~$
\put(1.5000,-10.0700){\makebox(0,0){$\widehat{\Phi}_{4,2} =~~$}}%
% STR 2 0 3 0 Black White  
% 4 1575 1419 1575 1457 5 0 0 0
% $\alpha_{L-1}$
\put(15.7500,-14.5700){\makebox(0,0){$\alpha_{L-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2175 1419 2175 1457 5 0 0 0
% $\alpha_L$
\put(21.7500,-14.5700){\makebox(0,0){$\alpha_L$}}%
% STR 2 0 3 0 Black White  
% 4 1575 444 1575 482 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(15.7500,-4.8200){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% STR 2 0 3 0 Black White  
% 4 1275 1344 1275 1382 5 0 0 0
% $\delta$
\put(12.7500,-13.8200){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1875 1344 1875 1382 5 0 0 0
% $-1-\delta$
\put(18.7500,-13.8200){\makebox(0,0){$-1-\delta$}}%
% LINE 2 0 3 0 Black White  
% 4 2115 1191 2235 1281 2235 1198 2122 1281
% 
\special{pn 8}%
\special{pa 2115 1191}%
\special{pa 2235 1281}%
\special{fp}%
\special{pa 2235 1198}%
\special{pa 2122 1281}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2156 828 2156 848 5 0 0 0
% $\delta$
\put(21.5600,-8.4800){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1200 820 1200 840 5 0 0 0
% $-1-\delta$
\put(12.0000,-8.4000){\makebox(0,0){$-1-\delta$}}%
% LINE 2 0 3 0 Black White  
% 8 1520 660 1620 765 1640 670 1525 755 1625 1195 1520 1280 1525 1190 1625 1285
% 
\special{pn 8}%
\special{pa 1520 660}%
\special{pa 1620 765}%
\special{fp}%
\special{pa 1640 670}%
\special{pa 1525 755}%
\special{fp}%
\special{pa 1625 1195}%
\special{pa 1520 1280}%
\special{fp}%
\special{pa 1525 1190}%
\special{pa 1625 1285}%
\special{fp}%
\end{picture}}%


==> Dynkin32.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.5000,4.5700)(-4.2500,-10.7100)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{5,1} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{5,1} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $\delta$
\put(21.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $-1-\delta$
\put(27.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $-1-\delta$
\put(33.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
\end{picture}}%


==> Dynkin33.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.1700,4.5700)(-4.9200,-10.6300)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{5,2} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{5,2} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $\delta$
\put(21.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $-1-\delta$
\put(27.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $-1-\delta$
\put(33.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 798 856 706 960 700 858 804 960
% 
\special{pn 8}%
\special{pa 798 856}%
\special{pa 706 960}%
\special{fp}%
\special{pa 700 858}%
\special{pa 804 960}%
\special{fp}%
\end{picture}}%


==> Dynkin34.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.1700,4.5700)(-4.9200,-10.6300)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{6,1} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{6,1} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $-1-\delta$
\put(21.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $\delta$
\put(27.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $-1-\delta$
\put(33.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 1928 860 1814 950 1820 860 1926 956
% 
\special{pn 8}%
\special{pa 1928 860}%
\special{pa 1814 950}%
\special{fp}%
\special{pa 1820 860}%
\special{pa 1926 956}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3126 956 3024 864 3132 864 3024 962
% 
\special{pn 8}%
\special{pa 3126 956}%
\special{pa 3024 864}%
\special{fp}%
\special{pa 3132 864}%
\special{pa 3024 962}%
\special{fp}%
\end{picture}}%


==> Dynkin35.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.5800,4.5700)(-5.3300,-10.6000)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{6,2} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{6,2} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $-1-\delta$
\put(21.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $\delta$
\put(27.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $-1-\delta$
\put(33.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 1928 860 1814 950 1820 860 1926 956
% 
\special{pn 8}%
\special{pa 1928 860}%
\special{pa 1814 950}%
\special{fp}%
\special{pa 1820 860}%
\special{pa 1926 956}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3126 956 3024 864 3132 864 3024 962
% 
\special{pn 8}%
\special{pa 3126 956}%
\special{pa 3024 864}%
\special{fp}%
\special{pa 3132 864}%
\special{pa 3024 962}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 702 858 788 968 810 868 700 956
% 
\special{pn 8}%
\special{pa 702 858}%
\special{pa 788 968}%
\special{fp}%
\special{pa 810 868}%
\special{pa 700 956}%
\special{fp}%
\end{picture}}%


==> Dynkin36.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.1700,4.5700)(-4.9200,-10.6300)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{7,1} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{7,1} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $-1-\delta$
\put(21.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $\delta$
\put(27.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $\delta$
\put(33.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 1932 858 1820 958 1822 864 1930 956
% 
\special{pn 8}%
\special{pa 1932 858}%
\special{pa 1820 958}%
\special{fp}%
\special{pa 1822 864}%
\special{pa 1930 956}%
\special{fp}%
\end{picture}}%


==> Dynkin37.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.5800,4.5700)(-5.3300,-10.6000)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{7,2} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{7,2} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $-1-\delta$
\put(21.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $\delta$
\put(27.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $\delta$
\put(33.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 1932 858 1820 958 1822 864 1930 956
% 
\special{pn 8}%
\special{pa 1932 858}%
\special{pa 1820 958}%
\special{fp}%
\special{pa 1822 864}%
\special{pa 1930 956}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 800 862 696 960 700 860 800 964
% 
\special{pn 8}%
\special{pa 800 862}%
\special{pa 696 960}%
\special{fp}%
\special{pa 700 860}%
\special{pa 800 964}%
\special{fp}%
\end{picture}}%


==> Dynkin38.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.1700,4.5700)(-4.9200,-10.6300)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{8,1} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{8,1} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $\delta$
\put(21.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $-1-\delta$
\put(27.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $\delta$
\put(33.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 3126 856 3024 958 3022 862 3126 958
% 
\special{pn 8}%
\special{pa 3126 856}%
\special{pa 3024 958}%
\special{fp}%
\special{pa 3022 862}%
\special{pa 3126 958}%
\special{fp}%
\end{picture}}%


==> Dynkin39.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.5800,4.5700)(-5.3300,-10.6000)%
% CIRCLE 2 0 3 0 Black White  
% 4 750 908 825 908 825 908 825 908
% 
\special{pn 8}%
\special{ar 750 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 825 908 975 908 1425 908 1800 908
% 
\special{pn 8}%
\special{pa 825 908}%
\special{pa 975 908}%
\special{fp}%
\special{pa 1425 908}%
\special{pa 1800 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1875 908 1950 908 1950 908 1950 908
% 
\special{pn 8}%
\special{ar 1875 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1950 908 2400 908
% 
\special{pn 8}%
\special{pa 1950 908}%
\special{pa 2400 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2475 908 2550 908 2550 908 2550 908
% 
\special{pn 8}%
\special{ar 2475 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2550 908 3000 908
% 
\special{pn 8}%
\special{pa 2550 908}%
\special{pa 3000 908}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3075 908 3150 908 3150 908 3150 908
% 
\special{pn 8}%
\special{ar 3075 908 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3150 908 3525 908
% 
\special{pn 8}%
\special{pa 3150 908}%
\special{pa 3525 908}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 870 3900 908 5 0 0 0
% $\cdots\cdots$
\put(39.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1200 870 1200 908 5 0 0 0
% $\cdots\cdots$
\put(12.0000,-9.0800){\makebox(0,0){$\cdots\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 300 870 300 908 5 0 0 0
% $\widehat{\Phi}_{8,2} =~~$
\put(3.0000,-9.0800){\makebox(0,0){$\widehat{\Phi}_{8,2} =~~$}}%
% LINE 2 0 3 0 Black White  
% 2 806 862 904 769
% 
\special{pn 8}%
\special{pa 806 862}%
\special{pa 904 769}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1035 649 1035 686 5 0 0 0
% $\cdots$
\put(10.3500,-6.8600){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 750 1099 750 1136 5 0 0 0
% $\alpha_0=\alpha_{L+1}$
\put(7.5000,-11.3600){\makebox(0,0){$\alpha_0=\alpha_{L+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 2422 862 2524 960 2528 866 2426 960
% 
\special{pn 8}%
\special{pa 2422 862}%
\special{pa 2524 960}%
\special{fp}%
\special{pa 2528 866}%
\special{pa 2426 960}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1571 1016 1571 1054 5 0 0 0
% $\delta$
\put(15.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2171 1016 2171 1054 5 0 0 0
% $\delta$
\put(21.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 2771 1016 2771 1054 5 0 0 0
% $-1-\delta$
\put(27.7100,-10.5400){\makebox(0,0){$-1-\delta$}}%
% STR 2 0 3 0 Black White  
% 4 3371 1016 3371 1054 5 0 0 0
% $\delta$
\put(33.7100,-10.5400){\makebox(0,0){$\delta$}}%
% STR 2 0 3 0 Black White  
% 4 1871 641 1871 679 5 0 0 0
% $\alpha_{i-1}$
\put(18.7100,-6.7900){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2471 641 2471 679 5 0 0 0
% $\alpha_i$
\put(24.7100,-6.7900){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3071 641 3071 679 5 0 0 0
% $\alpha_{i+1}$
\put(30.7100,-6.7900){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 4 3126 856 3024 958 3022 862 3126 958
% 
\special{pn 8}%
\special{pa 3126 856}%
\special{pa 3024 958}%
\special{fp}%
\special{pa 3022 862}%
\special{pa 3126 958}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 798 860 704 964 698 856 794 964
% 
\special{pn 8}%
\special{pa 798 860}%
\special{pa 704 964}%
\special{fp}%
\special{pa 698 856}%
\special{pa 794 964}%
\special{fp}%
\end{picture}}%


==> Dynkin4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.8500,3.7300)(12.0600,-10.8200)%
% STR 2 0 3 0 Black White  
% 4 1441 969 1441 1007 5 0 0 0
% $\cdots$
\put(14.4100,-10.0700){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1591 1007 1816 1007 1816 1007 1816 1007
% 
\special{pn 8}%
\special{pa 1591 1007}%
\special{pa 1816 1007}%
\special{fp}%
\special{pa 1816 1007}%
\special{pa 1816 1007}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1891 1007 1966 1007 1966 1007 1966 1007
% 
\special{pn 8}%
\special{ar 1891 1007 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1966 1007 2416 1007 2416 1007 2416 1007
% 
\special{pn 8}%
\special{pa 1966 1007}%
\special{pa 2416 1007}%
\special{fp}%
\special{pa 2416 1007}%
\special{pa 2416 1007}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2491 1007 2566 1007 2566 1007 2566 1007
% 
\special{pn 8}%
\special{ar 2491 1007 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3091 1007 3166 1007 3166 1007 3166 1007
% 
\special{pn 8}%
\special{ar 3091 1007 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2566 1007 3016 1007
% 
\special{pn 8}%
\special{pa 2566 1007}%
\special{pa 3016 1007}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3166 1007 3391 1007 3391 1007 3391 1007
% 
\special{pn 8}%
\special{pa 3166 1007}%
\special{pa 3391 1007}%
\special{fp}%
\special{pa 3391 1007}%
\special{pa 3391 1007}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3541 969 3541 1007 5 0 0 0
% $\cdots$
\put(35.4100,-10.0700){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 1891 744 1891 782 5 0 0 0
% $\alpha_{i-1}$
\put(18.9100,-7.8200){\makebox(0,0){$\alpha_{i-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2491 744 2491 782 5 0 0 0
% $\alpha_i$
\put(24.9100,-7.8200){\makebox(0,0){$\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3091 744 3091 782 5 0 0 0
% $\alpha_{i+1}$
\put(30.9100,-7.8200){\makebox(0,0){$\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 2 2443 958 2536 1067
% 
\special{pn 8}%
\special{pa 2443 958}%
\special{pa 2536 1067}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2540 958 2443 1059
% 
\special{pn 8}%
\special{pa 2540 958}%
\special{pa 2443 1059}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1835 962 1940 1071
% 
\special{pn 8}%
\special{pa 1835 962}%
\special{pa 1940 1071}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1947 965 1839 1059
% 
\special{pn 8}%
\special{pa 1947 965}%
\special{pa 1839 1059}%
\special{fp}%
\end{picture}}%


==> Dynkin5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.8000,3.7200)(13.2300,-11.0400)%
% STR 2 0 3 0 Black White  
% 4 1558 992 1558 1028 5 0 0 0
% $\cdots$
\put(15.5800,-10.2800){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 4 1707 1028 1931 1028 1931 1028 1931 1028
% 
\special{pn 8}%
\special{pa 1707 1028}%
\special{pa 1931 1028}%
\special{fp}%
\special{pa 1931 1028}%
\special{pa 1931 1028}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2007 1028 2081 1028 2081 1028 2081 1028
% 
\special{pn 8}%
\special{ar 2007 1028 74 74 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2081 1028 2530 1028 2530 1028 2530 1028
% 
\special{pn 8}%
\special{pa 2081 1028}%
\special{pa 2530 1028}%
\special{fp}%
\special{pa 2530 1028}%
\special{pa 2530 1028}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2605 1028 2680 1028 2680 1028 2680 1028
% 
\special{pn 8}%
\special{ar 2605 1028 75 75 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3203 1028 3279 1028 3279 1028 3279 1028
% 
\special{pn 8}%
\special{ar 3203 1028 76 76 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2680 1028 3129 1028
% 
\special{pn 8}%
\special{pa 2680 1028}%
\special{pa 3129 1028}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3279 1028 3503 1028 3503 1028 3503 1028
% 
\special{pn 8}%
\special{pa 3279 1028}%
\special{pa 3503 1028}%
\special{fp}%
\special{pa 3503 1028}%
\special{pa 3503 1028}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3653 992 3653 1028 5 0 0 0
% $\cdots$
\put(36.5300,-10.2800){\makebox(0,0){$\cdots$}}%
% STR 2 0 3 0 Black White  
% 4 2007 770 2007 805 5 0 0 0
% $\alpha_{i-1}+\alpha_i$
\put(20.0700,-8.0500){\makebox(0,0){$\alpha_{i-1}+\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 2605 770 2605 805 5 0 0 0
% $-\alpha_i$
\put(26.0500,-8.0500){\makebox(0,0){$-\alpha_i$}}%
% STR 2 0 3 0 Black White  
% 4 3203 770 3203 805 5 0 0 0
% $\alpha_i+\alpha_{i+1}$
\put(32.0300,-8.0500){\makebox(0,0){$\alpha_i+\alpha_{i+1}$}}%
% LINE 2 0 3 0 Black White  
% 2 2557 981 2650 1088
% 
\special{pn 8}%
\special{pa 2557 981}%
\special{pa 2650 1088}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2653 981 2557 1082
% 
\special{pn 8}%
\special{pa 2653 981}%
\special{pa 2557 1082}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1953 980 2051 1085
% 
\special{pn 8}%
\special{pa 1953 980}%
\special{pa 2051 1085}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2058 984 1953 1074
% 
\special{pn 8}%
\special{pa 2058 984}%
\special{pa 1953 1074}%
\special{fp}%
\end{picture}}%


==> Dynkin6.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.2100,3.6600)(11.0300,-10.5800)%
% CIRCLE 2 0 3 0 Black White  
% 4 1424 982 1500 982 1500 982 1500 982
% 
\special{pn 8}%
\special{ar 1424 982 76 76 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1500 982 1950 982 1950 982 1950 982
% 
\special{pn 8}%
\special{pa 1500 982}%
\special{pa 1950 982}%
\special{fp}%
\special{pa 1950 982}%
\special{pa 1950 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2024 982 2100 982 2100 982 2100 982
% 
\special{pn 8}%
\special{ar 2024 982 76 76 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2100 982 2324 982 2324 982 2324 982
% 
\special{pn 8}%
\special{pa 2100 982}%
\special{pa 2324 982}%
\special{fp}%
\special{pa 2324 982}%
\special{pa 2324 982}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2550 944 2550 982 5 0 0 0
% $\cdots$
\put(25.5000,-9.8200){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1372 937 1477 1038
% 
\special{pn 8}%
\special{pa 1372 937}%
\special{pa 1477 1038}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1484 941 1376 1031
% 
\special{pn 8}%
\special{pa 1484 941}%
\special{pa 1376 1031}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1405 715 1405 765 5 0 0 0
% $\alpha_1$
\put(14.0500,-7.6500){\makebox(0,0){$\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 2020 720 2020 770 5 0 0 0
% $\alpha_2$
\put(20.2000,-7.7000){\makebox(0,0){$\alpha_2$}}%
\end{picture}}%


==> Dynkin7.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.2400,3.6100)(11.0000,-10.5800)%
% CIRCLE 2 0 3 0 Black White  
% 4 1424 982 1500 982 1500 982 1500 982
% 
\special{pn 8}%
\special{ar 1424 982 76 76 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1500 982 1950 982 1950 982 1950 982
% 
\special{pn 8}%
\special{pa 1500 982}%
\special{pa 1950 982}%
\special{fp}%
\special{pa 1950 982}%
\special{pa 1950 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2024 982 2100 982 2100 982 2100 982
% 
\special{pn 8}%
\special{ar 2024 982 76 76 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2100 982 2324 982 2324 982 2324 982
% 
\special{pn 8}%
\special{pa 2100 982}%
\special{pa 2324 982}%
\special{fp}%
\special{pa 2324 982}%
\special{pa 2324 982}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2550 944 2550 982 5 0 0 0
% $\cdots$
\put(25.5000,-9.8200){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1372 937 1477 1038
% 
\special{pn 8}%
\special{pa 1372 937}%
\special{pa 1477 1038}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1484 941 1376 1031
% 
\special{pn 8}%
\special{pa 1484 941}%
\special{pa 1376 1031}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2075 935 1965 1030
% 
\special{pn 8}%
\special{pa 2075 935}%
\special{pa 1965 1030}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1965 935 2070 1035
% 
\special{pn 8}%
\special{pa 1965 935}%
\special{pa 2070 1035}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1425 720 1425 770 5 0 0 0
% $-\alpha_1$
\put(14.2500,-7.7000){\makebox(0,0){$-\alpha_1$}}%
% STR 2 0 3 0 Black White  
% 4 2025 720 2025 770 5 0 0 0
% $\alpha_1+\alpha_2$
\put(20.2500,-7.7000){\makebox(0,0){$\alpha_1+\alpha_2$}}%
\end{picture}}%


==> Dynkin8.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(14.3500,3.6600)(12.0600,-10.5700)%
% STR 2 0 3 0 Black White  
% 4 1441 944 1441 982 5 0 0 0
% $\cdots$
\put(14.4100,-9.8200){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1666 982 1891 982
% 
\special{pn 8}%
\special{pa 1666 982}%
\special{pa 1891 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1966 982 2041 982 2041 982 2041 982
% 
\special{pn 8}%
\special{ar 1966 982 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2041 982 2491 982
% 
\special{pn 8}%
\special{pa 2041 982}%
\special{pa 2491 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2566 982 2641 982 2641 982 2641 982
% 
\special{pn 8}%
\special{ar 2566 982 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2510 933 2611 1038
% 
\special{pn 8}%
\special{pa 2510 933}%
\special{pa 2611 1038}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2630 944 2510 1031
% 
\special{pn 8}%
\special{pa 2630 944}%
\special{pa 2510 1031}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1964 744 1964 764 5 0 0 0
% $\alpha_{L-1}$
\put(19.6400,-7.6400){\makebox(0,0){$\alpha_{L-1}$}}%
% STR 2 0 3 0 Black White  
% 4 2564 744 2564 764 5 0 0 0
% $\alpha_L$
\put(25.6400,-7.6400){\makebox(0,0){$\alpha_L$}}%
\end{picture}}%


==> Dynkin9.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(14.3500,3.6600)(12.0600,-10.5700)%
% STR 2 0 3 0 Black White  
% 4 1441 944 1441 982 5 0 0 0
% $\cdots$
\put(14.4100,-9.8200){\makebox(0,0){$\cdots$}}%
% LINE 2 0 3 0 Black White  
% 2 1666 982 1891 982
% 
\special{pn 8}%
\special{pa 1666 982}%
\special{pa 1891 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1966 982 2041 982 2041 982 2041 982
% 
\special{pn 8}%
\special{ar 1966 982 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2041 982 2491 982
% 
\special{pn 8}%
\special{pa 2041 982}%
\special{pa 2491 982}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2566 982 2641 982 2641 982 2641 982
% 
\special{pn 8}%
\special{ar 2566 982 75 75 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2510 933 2611 1038
% 
\special{pn 8}%
\special{pa 2510 933}%
\special{pa 2611 1038}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2630 944 2510 1031
% 
\special{pn 8}%
\special{pa 2630 944}%
\special{pa 2510 1031}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1964 744 1964 764 5 0 0 0
% $\alpha_{L-1}+\alpha_L$
\put(19.6400,-7.6400){\makebox(0,0){$\alpha_{L-1}+\alpha_L$}}%
% STR 2 0 3 0 Black White  
% 4 2564 744 2564 764 5 0 0 0
% $-\alpha_L$
\put(25.6400,-7.6400){\makebox(0,0){$-\alpha_L$}}%
% LINE 2 0 3 0 Black White  
% 2 1915 935 2010 1030
% 
\special{pn 8}%
\special{pa 1915 935}%
\special{pa 2010 1030}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2015 940 1920 1030
% 
\special{pn 8}%
\special{pa 2015 940}%
\special{pa 1920 1030}%
\special{fp}%
\end{picture}}%

